On the definition of Heisenberg category

We revisit the definition of the Heisenberg category of central charge k. For central charge -1, this category was introduced originally by Khovanov, but with some additional cyclicity relations which we show here are unnecessary. For other negative central charges, the definition is due to Mackaay and Savage, also with some redundant relations, while central charge zero recovers the affine oriented Brauer category of Brundan, Comes, Nash and Reynolds. We also discuss cyclotomic quotients.

==> (inline-0) <==
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}
\:,
\qquad\quad
d' = 
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0mm]
	\draw[->,thick,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,thick,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[<-,thick,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
\end{tikzpicture}
}
&=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[->,thick,darkblue] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
+\sum_{r,s \geq 0}
\mathord{
\begin{tikzpicture}[baseline=-0.9mm]
	\draw[-,thick,darkblue] (0.3,0.6) to[out=-90, in=0] (0,0.1);
	\draw[->,thick,darkblue] (0,0.1) to[out = 180, in = -90] (-0.3,0.6);
      \node at (-0.4,0.3) {$\color{darkblue}\scriptstyle{r}$};
      \node at (-0.25,0.3) {$\dot$};
	\draw[<-,thick,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[-,thick,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
   \node at (-0.27,-0.4) {$\dot$};
   \node at (-.45,-.35) {$\color{darkblue}\scriptstyle{s}$};
\end{tikzpicture}}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (.72,0.2) {$\color{darkblue}\scriptstyle{-r-s-2}$};
\end{tikzpicture}
}
\left(=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[->,thick,darkblue] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
+\delta_{k,1}
\mathord{
\begin{tikzpicture}[baseline=-0.9mm]
	\draw[-,thick,darkblue] (0.3,0.6) to[out=-90, in=0] (0,0.1);
	\draw[->,thick,darkblue] (0,0.1) to[out = 180, in = -90] (-0.3,0.6);
	\draw[<-,thick,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[-,thick,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
\end{tikzpicture}}
\text{ if $k \leq 1$}\right),
\\
\mathord{
\begin{tikzpicture}[baseline = 0mm]
	\draw[-,thick,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[->,thick,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thick,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[<-,thick,darkblue] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
+\sum_{r,s \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dot$};
   \node at (-.78,0.2) {$\color{darkblue}\scriptstyle{-r-s-2}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,thick,darkblue] (0.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,thick,darkblue] (0,.1) to[out = 180, in = -90] (-0.3,0.6);
      \node at (0.44,-0.3) {$\color{darkblue}\scriptstyle{r}$};
	\draw[-,thick,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,thick,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
      \node at (0.27,-0.3) {$\dot$};
   \node at (0.27,0.3) {$\dot$};
   \node at (.43,.3) {$\color{darkblue}\scriptstyle{s}$};
\end{tikzpicture}}
\left(=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[<-,thick,darkblue] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
-\delta_{k,-1}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,thick,darkblue] (0.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,thick,darkblue] (0,.1) to[out = 180, in = -90] (-0.3,0.6);
	\draw[-,thick,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,thick,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
\end{tikzpicture}}
\text{ if $k \geq -1$}\right),\label{neg}\\\label{rightcurl}
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thick,darkblue] (0,0.6) to (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thick,darkblue] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick,darkblue] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick,darkblue] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,thick,darkblue] (0,-0.3) to (0,-0.6);
\end{tikzpicture}
}&=\delta_{k,0} 
\:\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thick,darkblue] (0,0.6) to (0,-0.6);
\end{tikzpicture}
}
\:\text{ if $k \geq 0$,}
\qquad\qquad\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dot$};
   \node at (-0.4,0.2) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}
}=-\delta_{r,k-1} 1_\unit
\text{ if $0 \leq r < k$,}\\\label{leftcurl}
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thick,darkblue] (0,0.6) to (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkblue] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkblue] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkblue] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkblue] (0,-0.3) to (0,-0.6);
\end{tikzpicture}
}&=
\delta_{k,0} 
\:\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thick,darkblue] (0,0.6) to (0,-0.6);
\end{tikzpicture}
}
\:\text{ if $k \leq 0$},
\qquad\qquad
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.4,0.2) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkblue] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}
:=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,darkblue] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,darkblue] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,darkblue] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,darkblue] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,darkblue] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.7,0.2) {$\color{darkblue}\scriptstyle{r-k-1}$};
\end{tikzpicture}}
&:=
\det\left(
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dot$};
   \node at (-0.65,0.2) {$\color{darkblue}\scriptstyle{i-j+k}$};
\end{tikzpicture}
}
\right)_{i,j=1,\dots,r}
&&\text{if $r \leq k$,}\\
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dot$};
   \node at (-0.7,0.2) {$\color{darkblue}\scriptstyle{r+k-1}$};
\end{tikzpicture}
}&:=
-\det\left(-\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.65,0.2) {$\color{darkblue}\scriptstyle{i-j-k}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dot$};
   \node at (-0.4,0.2) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}
}&=
-\delta_{r,k-1}1_\unit\text{ if $r < k$,}
&\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.4,0.2) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}
}&=\delta_{r,-k-1}1_\unit\text{ if $r < -k$,}
\end{align}\begin{align}
\sum_{\substack{r,s\geq 0\\r+s=t}}
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dot$};
   \node at (-.7,0.2) {$\color{darkblue}\scriptstyle{r+k-1}$};
\end{tikzpicture}
}\:\:\:
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (.7,0.2) {$\color{darkblue}\scriptstyle{s-k-1}$};
\end{tikzpicture}
}
&=-\delta_{t,0} 1_\unit.\label{fed3}
\end{align}
\item[(ii)] (``Left adjunction'')
\begin{align}\label{adjfinal}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkblue] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkblue] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkblue] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkblue] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,darkblue] (-0.5,0) to (-0.5,.4);
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,darkblue] (0,-0.4) to (0,.4);
\end{tikzpicture}
}\,,
&\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkblue] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkblue] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkblue] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkblue] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkblue] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkblue] (-0.5,0) to (-0.5,-.4);
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,darkblue] (0,-0.4) to (0,.4);
\end{tikzpicture}
}\,.
\end{align}
\item[(iii)] (``Cyclicity'')
\begin{align}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkblue] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkblue] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkblue] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkblue] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkblue] (-0.5,0) to (-0.5,.4);
   \node at (-0.1,0) {$\dot$};
\end{tikzpicture}
}&=\:
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkblue] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkblue] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkblue] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkblue] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkblue] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkblue] (-0.5,0) to (-0.5,-.4);
   \node at (-0.1,0) {$\dot$};
\end{tikzpicture}
}\,,&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkblue] (1.3,.4) to (1.3,-1.2);
\draw[-,thick,darkblue] (-1.3,-.4) to (-1.3,1.2);
\draw[-,thick,darkblue] (.5,1.1) to [out=0,in=90] (1.3,.4);
\draw[-,thick,darkblue] (-.35,.4) to [out=90,in=180] (.5,1.1);
\draw[-,thick,darkblue] (-.5,-1.1) to [out=180,in=-90] (-1.3,-.4);
\draw[-,thick,darkblue] (.35,-.4) to [out=-90,in=0] (-.5,-1.1);
\draw[-,thick,darkblue] (.35,-.4) to [out=90,in=-90] (-.35,.4);
        \draw[-,thick,darkblue] (-0.35,-.5) to[out=0,in=180] (0.35,.5);
        \draw[->,thick,darkblue] (0.35,.5) to[out=0,in=90] (0.8,-1.2);
        \draw[-,thick,darkblue] (-0.35,-.5) to[out=180,in=-90] (-0.8,1.2);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkblue] (-1.3,.4) to (-1.3,-1.2);
\draw[-,thick,darkblue] (1.3,-.4) to (1.3,1.2);
\draw[-,thick,darkblue] (-.5,1.1) to [out=180,in=90] (-1.3,.4);
\draw[-,thick,darkblue] (.35,.4) to [out=90,in=0] (-.5,1.1);
\draw[-,thick,darkblue] (.5,-1.1) to [out=0,in=-90] (1.3,-.4);
\draw[-,thick,darkblue] (-.35,-.4) to [out=-90,in=180] (.5,-1.1);
\draw[-,thick,darkblue] (-.35,-.4) to [out=90,in=-90] (.35,.4);
        \draw[-,thick,darkblue] (0.35,-.5) to[out=180,in=0] (-0.35,.5);
        \draw[->,thick,darkblue] (-0.35,.5) to[out=180,in=90] (-0.8,-1.2);
        \draw[-,thick,darkblue] (0.35,-.5) to[out=0,in=-90] (0.8,1.2);
\end{tikzpicture}
}\,.
\end{align}

\item[(iv)] (``Curl relations'') For all $r \geq 0$\,:
\begin{align}\label{dog1}
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thick,darkblue] (0,0.6) to (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkblue] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkblue] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkblue] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkblue] (0,-0.3) to (0,-0.6);
   \node at (-0.3,0.05) {$\color{darkblue}\scriptstyle{r}$};
      \node at (-0.19,0.17) {$\dot$};
\end{tikzpicture}
}&=
\sum_{s\geq 0}
\mathord{\begin{tikzpicture}[baseline = 0.5mm]
  \draw[-,thick,darkblue] (0,0.35) to[out=180,in=90] (-.2,0.15);
  \draw[->,thick,darkblue] (0.2,0.15) to[out=90,in=0] (0,.35);
 \draw[-,thick,darkblue] (-.2,0.15) to[out=-90,in=180] (0,-0.05);
  \draw[-,thick,darkblue] (0,-0.05) to[out=0,in=-90] (0.2,0.15);
   \node at (.65,.15) {$\color{darkblue}\scriptstyle{r-s-1}$};
      \node at (.2,0.15) {$\dot$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0.08,-.4) to (0.08,.4);
   \node at (0.3,0) {$\color{darkblue}\scriptstyle{s}$};
      \node at (0.08,0) {$\dot$};
\end{tikzpicture}
},
&
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-,thick,darkblue] (0,0.6) to (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-,thick,darkblue] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-,thick,darkblue] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-,thick,darkblue] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-,thick,darkblue] (0,-0.3) to (0,-0.6);
   \node at (0.3,0.02) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.2,.15) {$\dot$};
\end{tikzpicture}
}&=
-\sum_{s\geq 0}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,thick,darkblue] (0.08,-.3) to (0.08,.5);
   \node at (-0.14,0.1) {$\color{darkblue}\scriptstyle{s}$};
      \node at (0.08,0.1) {$\dot$};
\end{tikzpicture}
}
\mathord{\begin{tikzpicture}[baseline = -1.5mm]
  \draw[<-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-.67,0) {$\color{darkblue}\scriptstyle{r-s-1}$};
      \node at (-.2,0) {$\dot$};
\end{tikzpicture}
}\,.
\end{align}
\item[(v)] (``Bubble slides'')
For all $r \in \Z$\,:
\begin{align}\label{bs1}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
\,\:
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (0.38,0) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.2,0) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (0.38,0) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.2,0) {$\dot$};
\end{tikzpicture}
}
\,\:
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
-
\sum_{s \geq 0}
(s+1)\:
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (.66,0) {$\color{darkblue}\scriptstyle{r-s-2}$};
      \node at (.2,0) {$\dot$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0.08,-.4) to (0.08,.4);
   \node at (.28,0) {$\color{darkblue}\scriptstyle{s}$};
      \node at (.08,0) {$\dot$};
\end{tikzpicture}
}
\,,
\\\label{bs2}
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[<-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-0.38,0) {$\color{darkblue}\scriptstyle{r}$};
      \node at (-0.2,0) {$\dot$};
\end{tikzpicture}
}
\:\:\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
\:
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[<-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-0.38,0) {$\color{darkblue}\scriptstyle{r}$};
      \node at (-0.2,0) {$\dot$};
\end{tikzpicture}
}
-\sum_{s \geq 0}
(s+1)
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0.08,-.4) to (0.08,.4);
   \node at (-.12,0) {$\color{darkblue}\scriptstyle{s}$};
      \node at (.08,0) {$\dot$};
\end{tikzpicture}
}
\:\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[<-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-.7,0) {$\color{darkblue}\scriptstyle{r-s-2}$};
      \node at (-.2,0) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 2mm]
	\draw[<-,thick,darkblue] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,darkblue] (0.45,-.4) to (-0.45,.8);
        \draw[<-,thick,darkblue] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[-,thick,darkblue] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 2mm]
	\draw[<-,thick,darkblue] (0.45,.8) to (-0.45,-.4);
	\draw[->,thick,darkblue] (0.45,-.4) to (-0.45,.8);
        \draw[<-,thick,darkblue] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[-,thick,darkblue] (0.45,0.2) to[out=90,in=-90] (0,0.8);
\end{tikzpicture}
}
&=
\left\{
\begin{array}{cl}
\displaystyle\sum_{r,s,t \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (0.3,0.6) to[out=-90, in=0] (0,0.2);
	\draw[->,thick,darkblue] (0,0.2) to[out = 180, in = -90] (-0.3,0.6);
  \draw[->,thick,darkblue] (-0.8,0) to[out=90,in=0] (-1,0.2);
  \draw[-,thick,darkblue] (-1,0.2) to[out=180,in=90] (-1.2,0);
\draw[-,thick,darkblue] (-1.2,0) to[out=-90,in=180] (-1,-0.2);
  \draw[-,thick,darkblue] (-1,-0.2) to[out=0,in=-90] (-0.8,0);
   \node at (-0.8,0) {$\dot$};
   \node at (-.14,0) {$\color{darkblue}\scriptstyle{-r-s-t-3}$};
   \node at (-0.23,0.33) {$\dot$};
   \node at (-0.43,0.33) {$\color{darkblue}\scriptstyle{r}$};
	\draw[<-,thick,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.2);
	\draw[-,thick,darkblue] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
   \node at (-0.25,-0.4) {$\dot$};
   \node at (-.4,-.4) {$\color{darkblue}\scriptstyle{s}$};
	\draw[->,thick,darkblue] (.98,-0.6) to (.98,0.6);
   \node at (0.98,0) {$\dot$};
   \node at (1.15,0) {$\color{darkblue}\scriptstyle{t}$};
\end{tikzpicture}
}
&\text{if $k \geq 2$,}\\\\
0&\text{if $-1 \leq k \leq 1$,}\\\\
\displaystyle\sum_{r,s,t \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
  \draw[-,thick,darkblue] (1.2,0) to[out=90,in=0] (1,0.2);
  \draw[<-,thick,darkblue] (1,0.2) to[out=180,in=90] (.8,0);
\draw[-,thick,darkblue] (.8,0) to[out=-90,in=180] (1,-0.2);
  \draw[-,thick,darkblue] (1,-0.2) to[out=0,in=-90] (1.2,0);
   \node at (0.8,0) {$\dot$};
   \node at (.1,0) {$\color{darkblue}\scriptstyle{-r-s-t-3}$};
   \node at (0.23,0.43) {$\dot$};
   \node at (0.43,0.43) {$\color{darkblue}\scriptstyle{r}$};
	\draw[-,thick,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.2);
	\draw[->,thick,darkblue] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
   \node at (0.25,-0.4) {$\dot$};
   \node at (.4,-.4) {$\color{darkblue}\scriptstyle{s}$};
	\draw[->,thick,darkblue] (-.98,-0.6) to (-.98,0.6);
   \node at (-0.98,0) {$\dot$};
   \node at (-1.15,0) {$\color{darkblue}\scriptstyle{t}$};
\end{tikzpicture}
}&\text{if $k \leq -2$}.
\end{array}
\begin{tikzpicture}[baseline = 0]
\node at (0,0) {$X\qquad  X^*\!\!\qquad X$};
\draw[-,thick,darkblue] (-.9,.2) to [out=90,in=180] (-.5,.6);
\draw[-,thick,darkblue] (-.5,.6) to [out=0,in=90] (-.1,.2);
\draw[-,thick,darkblue] (-1.1,.2) to [out=90,in=180] (-0.5,.8);
\draw[-,thick,darkblue] (-.5,.8) to [out=0,in=90] (0.1,.2);
\draw[-,thick,darkblue] (.9,-.2) to [out=-90,in=0] (.5,-.6);
\draw[-,thick,darkblue] (.5,-.6) to [out=180,in=-90] (.1,-.2);
\draw[-,thick,darkblue] (1.1,-.2) to [out=-90,in=0] (0.5,-.8);
\draw[-,thick,darkblue] (.5,-.8) to [out=180,in=-90] (-0.1,-.2);
\end{tikzpicture}
},
\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
\node at (0,0) {$X\,\qquad  \!\!{^*\!}X\qquad X$};
\draw[-,thick,darkblue] (.9,.2) to [out=90,in=0] (.5,.6);
\draw[-,thick,darkblue] (.5,.6) to [out=180,in=90] (.1,.2);
\draw[-,thick,darkblue] (1.1,.2) to [out=90,in=0] (0.5,.8);
\draw[-,thick,darkblue] (.5,.8) to [out=180,in=90] (-0.1,.2);
\draw[-,thick,darkblue] (-.9,-.2) to [out=-90,in=180] (-.5,-.6);
\draw[-,thick,darkblue] (-.5,-.6) to [out=0,in=-90] (-.1,-.2);
\draw[-,thick,darkblue] (-1.1,-.2) to [out=-90,in=180] (-0.5,-.8);
\draw[-,thick,darkblue] (-.5,-.8) to [out=0,in=-90] (0.1,-.2);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\dot$};
\end{tikzpicture}
}
:=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkblue] (0.3,0) to (0.3,-.4);
	\draw[-,thick,darkblue] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,darkblue] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,darkblue] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,darkblue] (-0.5,0) to (-0.5,.4);
   \node at (-0.1,0) {$\dot$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkblue] (0.3,0) to (0.3,.4);
	\draw[-,thick,darkblue] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,darkblue] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,darkblue] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,darkblue] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,darkblue] (-0.5,0) to (-0.5,-.4);
   \node at (-0.1,0) {$\dot$};
\end{tikzpicture}
}\:,
&s' &= \mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkblue] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}:=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,darkblue] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,darkblue] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,darkblue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,darkblue] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,darkblue] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkblue] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,darkblue] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,darkblue] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,darkblue] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,darkblue] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,darkblue] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
  \draw[-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
\end{tikzpicture}
}
 := 
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (0.45,0) {$\color{darkblue}\scriptstyle{-k}$};
      \node at (0.2,0) {$\dot$};
\end{tikzpicture}
}
\!=\! \mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[<-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-0.38,0) {$\color{darkblue}\scriptstyle{k}$};
      \node at (-0.2,0) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
\,\:
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
\end{tikzpicture}
}
\,\:
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
\,,
&\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thick,darkblue] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
\,\:
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
\end{tikzpicture}
}
&=
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
\end{tikzpicture}
}
\,\:
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thick,darkblue] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
  \draw[-,thick,darkblue] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,darkblue] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,darkblue] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.2,0);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkblue] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
	\draw[-,thick,darkblue] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkblue] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
      \node at (0.28,0.18) {$\dot$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkblue] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
	\draw[-,thick,darkblue] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkblue] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
      \node at (-0.28,0.18) {$\dot$};
\end{tikzpicture}
},
\qquad \text{and }\qquad
\mathord{
\begin{tikzpicture}[baseline=-3.5mm]
 \draw[-,thick,darkblue] (0,0) to[out=180,in=90] (-.3,-0.3);
  \draw[->,thick,darkblue] (0.3,-0.3) to[out=90,in=0] (0,0);
 \draw[-,thick,darkblue] (-.3,-0.3) to[out=-90,in=180] (0,-0.6);
  \draw[-,thick,darkblue] (0,-0.6) to[out=0,in=-90] (0.3,-.3);
   \node at (0.275,-.15) {$\dot$};
   \node at (0.275,-.42) {$\dot$};
   \node at (0.47,-.42) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}}=
\mathord{
\begin{tikzpicture}[baseline=-3.5mm]
 \draw[-,thick,darkblue] (0,0) to[out=180,in=90] (-.3,-0.3);
  \draw[->,thick,darkblue] (0.3,-0.3) to[out=90,in=0] (0,0);
 \draw[-,thick,darkblue] (-.3,-0.3) to[out=-90,in=180] (0,-0.6);
  \draw[-,thick,darkblue] (0,-0.6) to[out=0,in=-90] (0.3,-.3);
   \node at (-0.23,-.12) {$\dot$};
   \node at (0.275,-.42) {$\dot$};
   \node at (0.47,-.42) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -5]
	\draw[-,thick,darkblue] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,darkblue] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
	\draw[-,thick,darkblue] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkblue] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.48,0.15) {$\color{darkblue}\scriptstyle{k}$};
      \node at (-0.27,0.15) {$\dot$};
      \node at (0.13,-0.43) {$\dot$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -5]
	\draw[-,thick,darkblue] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,darkblue] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
	\draw[-,thick,darkblue] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkblue] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.48,0.15) {$\color{darkblue}\scriptstyle{k}$};
      \node at (-0.27,0.15) {$\dot$};
      \node at (-0.13,-0.43) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 2mm]
  \draw[<-,thick,darkblue] (0,0.6) to[out=180,in=90] (-.3,0.3);
  \draw[-,thick,darkblue] (0.3,0.3) to[out=90,in=0] (0,.6);
 \draw[-,thick,darkblue] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.3,0.3);
   \node at (-0.3,0.3) {$\dot$};
   \node at (-0.5,0.3) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}
}
&:=
\left\{
\begin{array}{cl}
\!\!\!\!\mathord{
\begin{tikzpicture}[baseline = 0mm]
  \draw[-,thick,darkblue] (0.3,0.1) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.3,0.1);
\draw[->,thick,darkblue] (-.3,0.1) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,darkblue] (0,-0.2) to[out=0,in=-90] (0.3,0.1);
   \node at (0.3,0.1) {$\dot$};
   \node at (0,0.4) {$\diamond$};
   \node at (0.62,0.1) {$\color{darkblue}\scriptstyle{-k}$};
   \node at (0,0.6) {$\color{darkblue}\scriptstyle{-r-1}$};
\end{tikzpicture}
}&\text{if $r > k-1$,}\\
-1_\unit&\text{if $r=k-1$},\\
0
&\text{if $r< k-1$},
\end{array}\right.
&\qquad
\mathord{
\begin{tikzpicture}[baseline = 2mm]
  \draw[->,thick,darkblue] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[-,thick,darkblue] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,darkblue] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.3,0.3);
   \node at (0.3,0.3) {$\dot$};
   \node at (0.5,0.3) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}
}&:=
\left\{
\begin{array}{cl}
\!\!\!\!-\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[-,thick,darkblue] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[<-,thick,darkblue] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,darkblue] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.3,0.3);
   \node at (-0.3,0.3) {$\dot$};
   \node at (0,0.01) {$\diamond$};
   \node at (-0.5,0.3) {$\color{darkblue}\scriptstyle{k}$};
   \node at (0,-0.2) {$\color{darkblue}\scriptstyle{-r-1}$};
\end{tikzpicture}
}&\text{if $r > -k-1$,}\\
1_\unit&\text{if $r=-k-1$},\\
0&\text{if $r< -k-1$}.
\end{array}
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.4,0.2) {$\color{darkblue}\scriptstyle{s}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (-0.2,0.2) {$\dot$};
   \node at (-0.4,0.2) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}
}
\end{array}
&\stackrel{(\ref{ig})}{\displaystyle=}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (-0.2,0.2) {$\dot$};
   \node at (-.7,0.2) {$\color{darkblue}\scriptstyle{k+t-1}$};
\end{tikzpicture}
}
-\sum_{n=0}^{k-1}\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dot$};
   \node at (0,0) {$\diamond$};
   \node at (-0.37,0.2) {$\color{darkblue}\scriptstyle{k}$};
   \node at (0,-0.2) {$\color{darkblue}\scriptstyle{n}$};
\end{tikzpicture}
}
\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (-0.2,0.2) {$\dot$};
   \node at (-0.7,0.2) {$\color{darkblue}\scriptstyle{n+t-1}$};
\end{tikzpicture}
}\end{array}
+
\sum_{\substack{r\geq -1, s \geq 0 \\ r+s=t-2}}
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.4,0.2) {$\color{darkblue}\scriptstyle{s}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (-0.2,0.2) {$\dot$};
   \node at (-0.4,0.2) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}
}
\end{array}\\
&  
\stackrel{(\ref{posneg})}{\displaystyle=}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (-0.28,.6) to[out=90,in=180] (0,.9);
	\draw[-,thick,darkblue] (0,.9) to[out=0,in=90] (0.28,0.6);
	\draw[-,thick,darkblue] (0.28,-0.6) to[out=-90, in=0] (0,-.9);
	\draw[-,thick,darkblue] (0,-.9) to[out = 180, in = -90] (-0.28,-0.6);
	\draw[-,thick,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[<-,thick,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thick,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
    \node at (-0.5,0.65) {$\color{darkblue}\scriptstyle{k}$};
      \node at (-0.27,0.65) {$\dot$};
    \node at (-0.6,-0.65) {$\color{darkblue}\scriptstyle{t-1}$};
      \node at (-0.27,-0.65) {$\dot$};
\end{tikzpicture}
}
+
\sum_{\substack{r, s \geq 0 \\ r+s=t-2}}
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.4,0.2) {$\color{darkblue}\scriptstyle{s}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (-0.2,0.2) {$\dot$};
   \node at (-0.4,0.2) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}
}
\end{array}
+
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.5,0.2) {$\color{darkblue}\scriptstyle{t-1}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (-0.2,0.2) {$\dot$};
   \node at (-0.45,0.2) {$\color{darkblue}\scriptstyle{-1}$};
\end{tikzpicture}
}
\end{array}\\
&\substack{(\ref{c})\\{\displaystyle=}\\(\ref{ig})}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (0.28,0.5) to[out=90, in=0] (0,0.8);
	\draw[->,thick,darkblue] (0,0.8) to[out = 180, in = 90] (-0.28,0.5);
	\draw[-,thick,darkblue] (0.28,.5) to[out=270,in=90] (-0.28,-0.1);
	\draw[-,thick,darkblue] (-0.28,.5) to[out=-90,in=90] (0.28,-0.1);
	\draw[-,thick,darkblue] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,darkblue] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
    \node at (-0.55,-0.1) {$\color{darkblue}\scriptstyle{t-1}$};
      \node at (-0.27,-0.1) {$\dot$};
\end{tikzpicture}
}
+
\sum_{\substack{r, s \geq 0 \\ r+s=t-2}}
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.4,0.2) {$\color{darkblue}\scriptstyle{s}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (-0.2,0.2) {$\dot$};
   \node at (-0.4,0.2) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}
}
\end{array}
-
\delta_{k,0}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.55,0.2) {$\color{darkblue}\scriptstyle{t-1}$};
\end{tikzpicture}
}\\
&\stackrel{(\ref{spit2})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (0.28,0.5) to[out=90, in=0] (0,0.8);
	\draw[->,thick,darkblue] (0,0.8) to[out = 180, in = 90] (-0.28,0.5);
	\draw[-,thick,darkblue] (0.28,.5) to[out=270,in=90] (-0.28,-0.1);
	\draw[-,thick,darkblue] (-0.28,.5) to[out=-90,in=90] (0.28,-0.1);
	\draw[-,thick,darkblue] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,darkblue] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
    \node at (0.6,0.5) {$\color{darkblue}\scriptstyle{t-1}$};
      \node at (0.27,0.5) {$\dot$};
\end{tikzpicture}
}
-
\delta_{k,0}
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.55,0.2) {$\color{darkblue}\scriptstyle{t-1}$};
\end{tikzpicture}
}
\substack{(\ref{life1})\\{\displaystyle=}\\(\ref{c})}
\delta_{k,0} \left(
\:\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (-0.28,.6) to[out=90,in=180] (0,.9);
	\draw[-,thick,darkblue] (0,.9) to[out=0,in=90] (0.28,0.6);
	\draw[-,thick,darkblue] (0.28,-0.6) to[out=-90, in=0] (0,-.9);
	\draw[-,thick,darkblue] (0,-.9) to[out = 180, in = -90] (-0.28,-0.6);
	\draw[-,thick,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,thick,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thick,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
   \node at (0.6,0.65) {$\color{darkblue}\scriptstyle{t-1}$};
      \node at (0.27,0.65) {$\dot$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,darkblue] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,darkblue] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,darkblue] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.55,0.2) {$\color{darkblue}\scriptstyle{t-1}$};
\end{tikzpicture}
\begin{array}{ll}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
      \node at (0.12,-0.2) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.12,0.01) {$\diamond$};
\end{tikzpicture}
}
=
-\sum_{s \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-,thick,darkblue] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[->,thick,darkblue] (0,0) to[out = 180, in = -90] (-0.3,0.4);
  \node at (-0.25,0.15) {$\dot$};
   \node at (-0.45,0.15) {$\color{darkblue}\scriptstyle{s}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 2mm]
  \draw[->,thick,darkblue] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[-,thick,darkblue] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,darkblue] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.3,0.3);
   \node at (0.3,0.3) {$\dot$};
   \node at (.9,0.3) {$\color{darkblue}\scriptstyle{-r-s-2}$};
\end{tikzpicture}
}
&\text{if $0 \leq r < k$,}\\
\mathord{
\begin{tikzpicture}[baseline =1mm]
	\draw[-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
      \node at (0.12,0.6) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.12,0.4) {$\diamond$};
\end{tikzpicture}
}
=
-\sum_{s \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 2mm]
  \draw[<-,thick,darkblue] (0,0.6) to[out=180,in=90] (-.3,0.3);
  \draw[-,thick,darkblue] (0.3,0.3) to[out=90,in=0] (0,.6);
 \draw[-,thick,darkblue] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.3,0.3);
   \node at (-0.3,0.3) {$\dot$};
   \node at (-.95,0.3) {$\color{darkblue}\scriptstyle{-r-s-2}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline=-1.5mm]
	\draw[-,thick,darkblue] (0.3,-0.5) to[out=90, in=0] (0,-0.1);
	\draw[->,thick,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.5);
   \node at (0.25,-0.3) {$\dot$};
   \node at (.42,-.3) {$\color{darkblue}\scriptstyle{s}$};
\end{tikzpicture}
}
&\text{if $0 \leq r < -k$.}
\end{array}
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
      \node at (0.12,-0.2) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.12,0.01) {$\diamond$};
\end{tikzpicture}
}
$
with 
$-\sum_{s \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[-,thick,darkblue] (0.3,0.4) to[out=-90, in=0] (0,0);
	\draw[->,thick,darkblue] (0,0) to[out = 180, in = -90] (-0.3,0.4);
  \node at (-0.25,0.15) {$\dot$};
   \node at (-0.45,0.15) {$\color{darkblue}\scriptstyle{s}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 2mm]
  \draw[->,thick,darkblue] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[-,thick,darkblue] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,darkblue] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.3,0.3);
   \node at (0.3,0.3) {$\dot$};
   \node at (1,0.3) {$\color{darkblue}\scriptstyle{-r-s-2}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (-0.28,-.3) to (0.28,.4);
   \end{tikzpicture}
}\:\:\:
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}\:\:\:\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
      \node at (-0.15,0.2) {$\dot$};
\end{tikzpicture}
}\:\:\:\cdots\:\:\:\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
     \node at (-0.5,0.2) {$\color{darkblue}\scriptstyle{k-1}$};
      \node at (-0.15,0.2) {$\dot$};
\end{tikzpicture}
}\right]^T 
\left[
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,darkblue] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}
\:\:\:
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
      \node at (0.12,-0.2) {$\color{darkblue}\scriptstyle{0}$};
      \node at (0.12,0.01) {$\diamond$};
\end{tikzpicture}
}\:\:\:
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
      \node at (0.12,-0.2) {$\color{darkblue}\scriptstyle{1}$};
      \node at (0.12,0.01) {$\diamond$};
\end{tikzpicture}
}\:\:\:\cdots\:\:\:
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
      \node at (0.12,-0.2) {$\color{darkblue}\scriptstyle{k-1}$};
      \node at (0.12,0.01) {$\diamond$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0mm]
	\draw[->,thick,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,thick,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[<-,thick,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,thick,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
\end{tikzpicture}
}
&=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[->,thick,darkblue] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
+\sum_{r=0}^{k-1}
\sum_{s \geq 0}
\mathord{
\begin{tikzpicture}[baseline=0mm]
	\draw[-,thick,darkblue] (0.3,0.6) to[out=-90, in=0] (0,0.1);
	\draw[->,thick,darkblue] (0,0.1) to[out = 180, in = -90] (-0.3,0.6);
      \node at (-0.4,0.3) {$\color{darkblue}\scriptstyle{s}$};
      \node at (-0.25,0.3) {$\dot$};
	\draw[<-,thick,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[-,thick,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
   \node at (-0.27,-0.4) {$\dot$};
   \node at (-.45,-.35) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}}
\mathord{
\begin{tikzpicture}[baseline = 2mm]
  \draw[->,thick,darkblue] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[-,thick,darkblue] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,darkblue] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.3,0.3);
   \node at (0.3,0.3) {$\dot$};
   \node at (.9,0.3) {$\color{darkblue}\scriptstyle{-r-s-2}$};
\end{tikzpicture}
},
\\\notag\\
\mathord{
\begin{tikzpicture}[baseline = 0mm]
	\draw[-,thick,darkblue] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[->,thick,darkblue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,thick,darkblue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[<-,thick,darkblue] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkblue] (0.08,-.6) to (0.08,.6);
	\draw[<-,thick,darkblue] (-0.28,-.6) to (-0.28,.6);
\end{tikzpicture}
}
+\sum_{r=0}^{-k-1}
\sum_{s \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 2mm]
  \draw[<-,thick,darkblue] (0,0.6) to[out=180,in=90] (-.3,0.3);
  \draw[-,thick,darkblue] (0.3,0.3) to[out=90,in=0] (0,.6);
 \draw[-,thick,darkblue] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.3,0.3);
   \node at (-0.3,0.3) {$\dot$};
   \node at (-.95,0.3) {$\color{darkblue}\scriptstyle{-r-s-2}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline=0mm]
	\draw[<-,thick,darkblue] (0.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,thick,darkblue] (0,.1) to[out = 180, in = -90] (-0.3,0.6);
	\draw[-,thick,darkblue] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,thick,darkblue] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
   \node at (0.27,0.3) {$\dot$};
   \node at (.43,.3) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.44,-0.3) {$\color{darkblue}\scriptstyle{s}$};
      \node at (0.27,-0.3) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thick,darkblue] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkblue] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
	\draw[-,thick,darkblue] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkblue] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
}
&=
\sum_{r=0}^{k}
\mathord{
\begin{tikzpicture}[baseline=-1mm]
	\draw[<-,thick,darkblue] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkblue] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
   \node at (-0.25,-0.25) {$\dot$};
   \node at (-.42,-.25) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}}
\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[->,thick,darkblue] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[-,thick,darkblue] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,darkblue] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.3,0.3);
   \node at (0.3,0.3) {$\dot$};
   \node at (.75,0.3) {$\color{darkblue}\scriptstyle{-r-1}$};
\end{tikzpicture}
},
&\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thick,darkblue] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,darkblue] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
	\draw[-,thick,darkblue] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,darkblue] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
\end{tikzpicture}
}
&=
-\sum_{r=0}^{-k}
\mathord{
\begin{tikzpicture}[baseline = 2mm]
  \draw[<-,thick,darkblue] (0,0.6) to[out=180,in=90] (-.3,0.3);
  \draw[-,thick,darkblue] (0.3,0.3) to[out=90,in=0] (0,.6);
 \draw[-,thick,darkblue] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,darkblue] (0,0) to[out=0,in=-90] (0.3,0.3);
   \node at (-0.3,0.3) {$\dot$};
   \node at (-.75,0.3) {$\color{darkblue}\scriptstyle{-r-1}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline=-1mm]
	\draw[<-,thick,darkblue] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,darkblue] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\dot$};
   \node at (0.44,0.25) {$\color{darkblue}\scriptstyle{r}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,darkblue] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
	\draw[-,thick,darkblue] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,darkblue] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
}
&\stackrel{(\ref{c})}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.28,-.7) to[out=120,in=-90] (-0.28,-.1);
	\draw[-,thick,darkblue] (-0.28,-.7) to[out=60,in=-90] (0.28,-.1);
	\draw[-,thick,darkblue] (0.28,-0.1) to[out=90, in=-90] (-.28,0.45);
	\draw[-,thick,darkblue] (-.28,0.45) to[out = 90, in = 180] (0,0.7);
	\draw[-,thick,darkblue] (0.28,0.45) to[out=90, in=0] (0,0.7);
	\draw[-,thick,darkblue] (.28,0.45) to[out = 270, in = 90] (-0.28,-0.1);
   \node at (-0.27,0.42) {$\dot$};
   \node at (-0.43,0.42) {$\color{darkblue}\scriptstyle{k}$};
\end{tikzpicture}
}\stackrel{(\ref{pos2})}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkblue] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
   \node at (-0.17,0.1) {$\dot$};
   \node at (-0.4,0.1) {$\color{darkblue}\scriptstyle{k}$};
\end{tikzpicture}
}
+\sum_{r=0}^{k-1}\sum_{s \geq 0}
\mathord{
\begin{tikzpicture}[baseline=-3mm]
  \draw[<-,thick,darkblue] (0,0.475) to[out=180,in=90] (-.2,0.275);
  \draw[-,thick,darkblue] (0.2,0.275) to[out=90,in=0] (0,.475);
 \draw[-,thick,darkblue] (-.2,0.275) to[out=-90,in=180] (0,0.075);
  \draw[-,thick,darkblue] (0,0.075) to[out=0,in=-90] (0.2,0.275);
   \node at (-0.2,0.275) {$\dot$};
   \node at (-.6,0.275) {$\color{darkblue}\scriptstyle{k+s}$};
	\draw[<-,thick,darkblue] (0.3,-.95) to[out=90, in=0] (0,-0.55);
	\draw[-,thick,darkblue] (0,-0.55) to[out = 180, in = 90] (-0.3,-.95);
   \node at (-0.25,-0.75) {$\dot$};
   \node at (-.4,-.75) {$\color{darkblue}\scriptstyle{r}$};
  \draw[-,thick,darkblue] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[->,thick,darkblue] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkblue] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkblue] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
   \node at (0.2,-0.25) {$\dot$};
   \node at (0.8,-0.25) {$\color{darkblue}\scriptstyle{-r-s-2}$};
\end{tikzpicture}}\\
&
\stackrel{(\ref{fed1})}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkblue] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
   \node at (-0.17,0.1) {$\dot$};
   \node at (-0.4,0.1) {$\color{darkblue}\scriptstyle{k}$};
\end{tikzpicture}
}
+
\sum_{r=0}^{k-1}
\sum_{s+t= k-r}
\!\!\!\!\mathord{
\begin{tikzpicture}[baseline=-2mm]
  \draw[<-,thick,darkblue] (0,0.475) to[out=180,in=90] (-.2,0.275);
  \draw[-,thick,darkblue] (0.2,0.275) to[out=90,in=0] (0,.475);
 \draw[-,thick,darkblue] (-.2,0.275) to[out=-90,in=180] (0,0.075);
  \draw[-,thick,darkblue] (0,0.075) to[out=0,in=-90] (0.2,0.275);
   \node at (-0.2,0.275) {$\dot$};
   \node at (-.7,0.275) {$\color{darkblue}\scriptstyle{s+k-1}$};
	\draw[<-,thick,darkblue] (0.3,-.95) to[out=90, in=0] (0,-0.55);
	\draw[-,thick,darkblue] (0,-0.55) to[out = 180, in = 90] (-0.3,-.95);
   \node at (-0.25,-0.75) {$\dot$};
   \node at (-.43,-.75) {$\color{darkblue}\scriptstyle{r}$};
  \draw[-,thick,darkblue] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[->,thick,darkblue] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkblue] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkblue] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
   \node at (0.2,-0.25) {$\dot$};
   \node at (.7,-0.25) {$\color{darkblue}\scriptstyle{t-k-1}$};
\end{tikzpicture}}
+
\sum_{r=0}^{k-1}
\mathord{
\begin{tikzpicture}[baseline=-5mm]
	\draw[<-,thick,darkblue] (0.3,-.95) to[out=90, in=0] (0,-0.55);
	\draw[-,thick,darkblue] (0,-0.55) to[out = 180, in = 90] (-0.3,-.95);
   \node at (-0.25,-0.75) {$\dot$};
   \node at (-.4,-.75) {$\color{darkblue}\scriptstyle{r}$};
  \draw[-,thick,darkblue] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[->,thick,darkblue] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,darkblue] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,darkblue] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
   \node at (0.2,-0.25) {$\dot$};
   \node at (0.6,-0.25) {$\color{darkblue}\scriptstyle{-r-1}$};
\end{tikzpicture}}\\
&\stackrel{(\ref{fed3})}=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkblue] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
   \node at (-0.17,0.1) {$\dot$};
   \node at (-0.4,0.1) {$\color{darkblue}\scriptstyle{k}$};
\end{tikzpicture}
}
+
\sum_{r=0}^{k-1}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkblue] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkblue] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
   \node at (-0.25,-0.25) {$\dot$};
   \node at (-.4,-.25) {$\color{darkblue}\scriptstyle{r}$};
  \draw[-,thick,darkblue] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkblue] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkblue] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkblue] (0,0.05) to[out=0,in=-90] (0.2,0.25);
   \node at (0.2,0.25) {$\dot$};
   \node at (0.6,0.25) {$\color{darkblue}\scriptstyle{-r-1}$};
\end{tikzpicture}}
\stackrel{(\ref{fed1})}=
\sum_{r=0}^{k}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,darkblue] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkblue] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
   \node at (-0.25,-0.25) {$\dot$};
   \node at (-.4,-.25) {$\color{darkblue}\scriptstyle{r}$};
  \draw[-,thick,darkblue] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,darkblue] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,darkblue] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,darkblue] (0,0.05) to[out=0,in=-90] (0.2,0.25);
   \node at (0.2,0.25) {$\dot$};
   \node at (0.6,0.25) {$\color{darkblue}\scriptstyle{-r-1}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkblue](.6,.4) to (.1,-.3);
	\draw[-,thick,darkblue] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkblue] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkblue](-.5,.4) to (0,-.3);
	\draw[-,thick,darkblue] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkblue] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
\end{tikzpicture}
}\,,
&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkblue](-.5,.4) to (0,-.3);
	\draw[-,thick,darkblue] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkblue] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkblue](.6,.4) to (.1,-.3);
	\draw[-,thick,darkblue] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkblue] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
\end{tikzpicture}
},\\\notag\\
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkblue](-.5,-.3) to (0,.4);
	\draw[-,thick,darkblue] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[->,thick,darkblue] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,thick,darkblue](.6,-.3) to (.1,.4);
	\draw[-,thick,darkblue] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[->,thick,darkblue] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
},
&
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkblue](.6,-.3) to (.1,.4);
	\draw[-,thick,darkblue] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[->,thick,darkblue] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkblue](-.5,-.3) to (0,.4);
	\draw[-,thick,darkblue] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[->,thick,darkblue] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkblue] (-0.6,-0.3) to (0.6,0.5);
	\draw[-,thick,darkblue] (0.4,-0.3) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.3);
\end{tikzpicture}
}
=\mathord{
\begin{tikzpicture}[baseline = 0.5mm]
	\draw[->,thick,darkblue] (-0.5,-0.1) to (-0.5,0.4);
	\draw[-,thick,darkblue] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[->,thick,darkblue] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkblue] (-0.58,-0.3) to (-0.58,0.4);
	\draw[<-,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}
\:\:
\:\:\:
\:\:\:
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (-0.5,-0.3) to (-0.5,0.2);
	\draw[<-,thick,darkblue] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-,thick,darkblue] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
\end{tikzpicture}
}
\:\:
\:\:\:
\:\:\:
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (-0.5,-0.3) to (-0.5,0.2);
	\draw[<-,thick,darkblue] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-,thick,darkblue] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
      \node at (0.38,0) {$\dot$};
\end{tikzpicture}
}
\:\:
\:\:\:\cdots
\:\:\:
\:\:
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,thick,darkblue] (-0.5,-0.3) to (-0.5,0.2);
	\draw[<-,thick,darkblue] (0.4,0.2) to[out=-90, in=0] (0.1,-.2);
	\draw[-,thick,darkblue] (0.1,-.2) to[out = 180, in = -90] (-0.2,0.2);
      \node at (0.8,0) {$\color{darkblue}\scriptstyle{-k-1}$};
      \node at (0.38,0) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2mm]
	\draw[->,thick,darkblue] (-0.6,-.6) to (0.4,.45);
	\draw[<-,thick,darkblue] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkblue] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
	\draw[-,thick,darkblue] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkblue] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} 
&=
\mathord{
\begin{tikzpicture}[baseline = -2mm]
	\draw[->,thick,darkblue] (-0.6,-.6) to (-0.6,.45);
	\draw[<-,thick,darkblue] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkblue] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
	\draw[-,thick,darkblue] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkblue] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} 
\quad\text{and}\quad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkblue] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkblue] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to[out = 180, in = 90] (-0.3,0);
	\draw[->,thick,darkblue] (-.5,-.3) to (.3,.4);
   \node at (0.41,-0.2) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.25,-0.2) {$\dot$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkblue] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkblue] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to[out = 180, in = 90] (-0.3,0);
	\draw[->,thick,darkblue] (-.6,-.4) to (-.6,.4);
   \node at (0.47,0) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.31,0) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,darkblue] (-0.6,-.6) to (0.4,.45);
	\draw[<-,thick,darkblue] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkblue] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
	\draw[-,thick,darkblue] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkblue] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
} 
&
\:\:\substack{(\ref{spit1}) \\ {\displaystyle=} \\ (\ref{hecke})}\:\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (-0.6,-.6) to [out=60,in=210] (0,-.3);
	\draw[->,thick,darkblue] (0,-.3) to [out=30,in=-90] (0.6,.65);
	\draw[->,thick,darkblue] (0.28,-.3) to (0.28,-.6);
	\draw[-,thick,darkblue] (-0.28,-.3) to (-0.28,-.6);
	\draw[-,thick,darkblue] (0.28,-.3) to[out=90,in=-90] (-0.28,.35);
	\draw[-,thick,darkblue] (-0.28,-.3) to[out=90,in=-90] (0.28,.35);
	\draw[-,thick,darkblue] (0.28,0.35) to[out=90, in=0] (0,0.6);
	\draw[-,thick,darkblue] (0,0.6) to[out = 180, in = 90] (-0.28,0.35);
\end{tikzpicture}
}
\:\:\substack{(\ref{everything}) \\ {\displaystyle =} \\ (\ref{fed1})}\:\:
\delta_{k,0}
\mathord{
\begin{tikzpicture}[baseline=-2mm]
	\draw[-,thick,darkblue] (-0.6,-.7) to [out=60,in=210] (0,-.45);
	\draw[->,thick,darkblue] (0,-.45) to [out=30,in=-90] (0.55,.35);
	\draw[<-,thick,darkblue] (0.3,-.7) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,darkblue] (0,-0.05) to[out = 180, in = 90] (-0.3,-.7);
\end{tikzpicture}}
\:\:\substack{(\ref{cough2}) \\ {\displaystyle =} \\ (\ref{hecke})}\:\:
\delta_{k,0}\:
\mathord{
\begin{tikzpicture}[baseline = 0.5mm]
	\draw[->,thick,darkblue] (-0.5,-0.1) to (-0.5,0.4);
	\draw[<-,thick,darkblue] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,darkblue] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
\end{tikzpicture}}
\:\:\substack{(\ref{everything}) \\ {\displaystyle =} \\ (\ref{fed1})}\:\:
\mathord{
\begin{tikzpicture}[baseline = -2mm]
	\draw[->,thick,darkblue] (-0.6,-.6) to (-0.6,.45);
	\draw[<-,thick,darkblue] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[-,thick,darkblue] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
	\draw[-,thick,darkblue] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,darkblue] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
\end{tikzpicture}
},\\
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkblue] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkblue] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to[out = 180, in = 90] (-0.3,0);
	\draw[->,thick,darkblue] (-.4,-.4) to (.4,.4);
   \node at (0.47,0) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.32,0) {$\dot$};
\end{tikzpicture}
}&
\stackrel{(\ref{cough1})}{=}\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkblue] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkblue] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to[out = 180, in = 90] (-0.3,0);
	\draw[-,thick,darkblue] (.5,-.4) to [out=135,in=-90](0.1,0);
	\draw[->,thick,darkblue] (0.1,0) to [out=90,in=-135](.5,.4);
   \node at (0.47,0) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.32,0) {$\dot$};
\end{tikzpicture}
}
\:\:\stackrel{(\ref{hecke})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkblue] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkblue] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to[out = 180, in = 90] (-0.3,0);
	\draw[->,thick,darkblue] (.6,-.4) to (.6,.4);
   \node at (0.47,0) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.31,0) {$\dot$};
\end{tikzpicture}
}-
\sum_{\substack{s,t \geq 0\\s+t=r-1}}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0,0.5) to (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-,thick,darkblue] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-,thick,darkblue] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-,thick,darkblue] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-,thick,darkblue] (0,-0.3) to (0,-0.5);
   \node at (-0.24,0) {$\color{darkblue}\scriptstyle{s}$};
      \node at (-0.18,-.16) {$\dot$};
   \node at (0.18,-.3) {$\color{darkblue}\scriptstyle{t}$};
      \node at (0,-.3) {$\dot$};
\end{tikzpicture}
}
\:\:\substack{(\ref{dog1}) \\ {\displaystyle =} \\ (\ref{fed1})}\:\:
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkblue] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkblue] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to[out = 180, in = 90] (-0.3,0);
	\draw[->,thick,darkblue] (.6,-.4) to (.6,.4);
   \node at (0.47,0) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.31,0) {$\dot$};
\end{tikzpicture}
}
\stackrel{(\ref{life2})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (0,-0.3) to[out = 180, in = -90] (-0.3,0);
	\draw[-,thick,darkblue] (0.3,0) to[out=-90, in=0] (0,-0.3);
	\draw[->,thick,darkblue] (0.3,0) to[out=90, in=0] (0,0.3);
	\draw[-,thick,darkblue] (0,0.3) to[out = 180, in = 90] (-0.3,0);
	\draw[->,thick,darkblue] (-.6,-.4) to (-.6,.4);
   \node at (0.47,0) {$\color{darkblue}\scriptstyle{r}$};
      \node at (0.31,0) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
\draw[<-,thick,darkblue](-.5,.4) to (0,-.3);
	\draw[-,thick,darkblue] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[->,thick,darkblue] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
\end{tikzpicture}
}
&\stackrel{(\ref{quarry})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (0,-0.6) to [out=90,in=-90] (-0.4,-0.15);
	\draw[->,thick,darkblue] (-0.4,-0.15) to [out=90,in=-135] (0.6,0.5);
	\draw[-,thick,darkblue] (0.4,-0.6) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.6);
\end{tikzpicture}
}
\stackrel{(\ref{neg})}{=}
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkblue](.6,.4) to (.1,-.3);
	\draw[-,thick,darkblue] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkblue] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
\end{tikzpicture}
}+
\sum_{r=0}^{-k-1}
\sum_{s \geq 0}
\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,darkblue] (-0.5,-.7) to[out=90, in=0] (-.7,-0.3);
	\draw[->,thick,darkblue] (-0.7,-0.3) to[out = 180, in = 90] (-0.9,-.7);
   \node at (-0.53,-0.5) {$\dot$};
   \node at (-.38,-.5) {$\color{darkblue}\scriptstyle{s}$};
  \draw[<-,thick,darkblue] (-0.7,0.2) to[out=180,in=90] (-.9,0);
 \draw[-,thick,darkblue] (-0.5,0) to[out=90,in=0] (-0.7,.2);
 \draw[-,thick,darkblue] (-.9,0) to[out=-90,in=180] (-0.7,-0.2);
  \draw[-,thick,darkblue] (-0.7,-0.2) to[out=0,in=-90] (-0.5,0);
   \node at (-.9,0) {$\dot$};
   \node at (-1.5,0) {$\color{darkblue}\scriptstyle{-r-s-2}$};
	\draw[-,thick,darkblue] (0,0.2) to (0,-0.7);
	\draw[<-,thick,darkblue] (0,1.1) to (0,0.8);
	\draw[-,thick,darkblue] (0,0.8) to [out=-90,in=0] (-.3,0.3);
	\draw[-,thick,darkblue] (-0.3,0.3) to [out=180,in=-90](-.5,0.5);
	\draw[-,thick,darkblue] (-0.5,0.5) to [out=90,in=180](-.3,0.7);
	\draw[-,thick,darkblue] (-0.3,.7) to [out=0,in=90](0,0.2);
   \node at (-0.25,0.48) {$\color{darkblue}\scriptstyle{r}$};
      \node at (-.15,.35) {$\dot$};
\end{tikzpicture}
}
\:\:\substack{(\ref{dog1}) \\ {\displaystyle =} \\ (\ref{fed1})}\:\:
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkblue](.6,.4) to (.1,-.3);
	\draw[-,thick,darkblue] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[->,thick,darkblue] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -0.5]
	\draw[->,thick,darkblue] (-0.5,-0.4) to (0.7,0.4);
	\draw[-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,-0.3);
	\draw[->,thick,darkblue] (0.1,-0.3) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}
= 
\mathord{
\begin{tikzpicture}[baseline = .7mm]
	\draw[->,thick,darkblue] (0.7,-0.1) to (0.7,0.4);
	\draw[-,thick,darkblue] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,darkblue] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,darkblue] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,darkblue] (-0.28,-.3) to (0.28,.4);
	\draw[->,thick,darkblue] (0.6,-.3) to (0.6,0.4);
   \end{tikzpicture}
}
\:\:\:\:\:\:\:\:
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,darkblue] (0.7,0) to (0.7,0.5);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}\:\:\:\:\:\:\:\:
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
	\draw[->,thick,darkblue] (0.7,0) to (0.7,0.5);
      \node at (-0.15,0.2) {$\dot$};
\end{tikzpicture}
}\:\:\:\:\:\cdots\:\:\:\:\:
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,thick,darkblue] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,darkblue] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
	\draw[->,thick,darkblue] (0.7,0) to (0.7,0.5);
     \node at (-0.5,0.2) {$\color{darkblue}\scriptstyle{k-1}$};
      \node at (-0.15,0.2) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkblue](.6,-.3) to (.1,.4);
	\draw[-,thick,darkblue] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[->,thick,darkblue] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}=\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,darkblue] (0,0.6) to [out=-90,in=90] (0.4,0.15);
	\draw[->,thick,darkblue] (0.4,0.15) to [out=-90,in=45] (-0.6,-0.5);
	\draw[-,thick,darkblue] (-0.4,0.6) to[out=-90, in=180] (-0.1,-0.4);
	\draw[->,thick,darkblue] (-0.1,-0.4) to[out = 0, in = -90] (0.2,0.6);
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,thick,darkblue](-.5,-.3) to (0,.4);
	\draw[-,thick,darkblue] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[->,thick,darkblue] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
\end{tikzpicture}
